Split-Ring Couplers for On-Skin Wi-Fi Communication via an SSPP Waveguide Textile

Textile spoof surface plasmon polariton (SSPP) waveguides offer guided on-body links, but their body-facing ground conductors obstruct coupling from on-skin wireless nodes. This letter presents a split-ring coupling interface using local ground recesses at the textile terminations, without patterned garment-side launchers. The capacitively loaded rings are supported by polydimethylsiloxane carriers with a thickness of 2~mm. An image-current model and full-wave simulations examine the effect of backing-ground spacing and determine the recess geometry. For a 450~mm textile waveguide on a water-filled body phantom, the measured $S_{21}$ at 2.45 GHz was $-$18.8~dB, versus $-$60.9~dB without the textile. A 625-position scan showed a maximum 5.1 dB reduction relative to the nominal position within the measured joint $\pm$5~mm placement region. A separate two-node IEEE~802.11n test demonstrated a 65~Mb/s physical-layer (PHY) rate with zero packet errors among 300 frames at $-$20~dBm transmit power through the coupler link. These results establish high-rate, placement-tolerant on-skin Wi-Fi communication through an SSPP waveguide textile.

==> figs/fig_hfield.tex <==
\begin{tikzpicture}
\pgfplotsset{paper}
\begin{axis}[name=hf, width=0.855\columnwidth, height=0.0999\columnwidth,
             xmin=\hfXmin, xmax=\hfXmax, ymin=\hfZmin, ymax=\hfZmax,
             xtick={-60,-40,-20,0,20,40,60}, ytick={0,2,4,6},
             xlabel={$x$ (mm)}, ylabel={$z$ (mm)},
             x label style={inner sep=0pt}, y label style={inner sep=0pt},
             axis on top, tick align=outside]
  \addplot graphics [xmin=\hfXmin, xmax=\hfXmax,
                     ymin=\hfZmin, ymax=\hfZmax] {\hfFile};
  \addplot[layer] coordinates {(-62.5,4) (62.5,4)};
  \addplot[layer] coordinates {(-37.5,3) (37.5,3)};
  \foreach \s in {-1,1} \foreach \zz in {0,2}
    \addplot[layer] coordinates {(\s*40,\zz) (\s*60,\zz)};
  \foreach \xx in {-37.5,37.5}
    \addplot[white, line width=0.4pt, densely dashed, no marks]
      coordinates {(\xx,\hfZmin) (\xx,\hfZmax)};
  \foreach \xx in {-50,50}
    \addplot[white, line width=0.4pt, densely dotted, no marks]
      coordinates {(\xx,\hfZmin) (\xx,\hfZmax)};
\end{axis}
\node[anchor=south east, inner sep=0pt] (cb)
  at ($(hf.north east) + (-0.024\columnwidth,0.022\columnwidth)$)
  {\includegraphics[width=0.24\columnwidth, height=0.018\columnwidth]{\hfCbar}};
\draw[line width=0.3pt] (cb.south west) rectangle (cb.north east);
\node[anchor=east, font=\scriptsize, inner sep=1.6pt] at (cb.west) {0};
\node[anchor=west, font=\scriptsize, inner sep=1.6pt] at (cb.east) {1};
\node[anchor=east, font=\scriptsize, inner sep=1.6pt]
  at ($(cb.west) - (0.036\columnwidth,0)$) {\hfQuant{} (a.u.)};
\node[anchor=north west, inner sep=1pt, font=\footnotesize\bfseries]
  at ($(hf.north west) + (-0.075\columnwidth,0.045\columnwidth)$) {(b)};
\end{tikzpicture}


==> figs/fig_imagecurrent.tex <==
\begin{tikzpicture}
\pgfplotsset{paper, width=0.29\columnwidth, height=0.215\columnwidth,
             xmode=log, xtick={0.1,0.5,2}, xticklabels={0.1,0.5,2},
             log ticks with fixed point, xlabel={Spacer $t_\mathrm{s}$ (mm)}}

\begin{axis}[name=la, xmin=0.08, xmax=2.6, ymin=-58, ymax=2,
             ytick={0,-20,-40}, ylabel={Peak $S_{21}$ (dB)},
             y label style={text=cRed}, ytick style={color=cRed},
             yticklabel style={text=cRed}, axis y line*=left,
             axis x line*=bottom]
  \addplot[cRed, series, mark=*] table[x=h, y=peak]
    {\plotdata/gnd_spacing.dat};
  \panel[0.04]{a}
\end{axis}
\begin{axis}[name=lb, at={(la.south west)}, anchor=south west,
             xmin=0.08, xmax=2.6, ymin=0, ymax=108, ytick={0,50,100},
             ylabel={$1-|S_{11}|^2$ (\%)}, y label style={text=cBlue},
             ytick style={color=cBlue}, yticklabel style={text=cBlue},
             axis y line*=right, axis x line*=top, xtick=\empty,
             xminorticks=false, xlabel={}]
  \addplot[cBlue, series, mark=square*] table[x=h, y=accepted]
    {\plotdata/gnd_spacing.dat};
\end{axis}

\begin{axis}[name=rb, at={(la.south east)}, xshift=0.26\columnwidth,
             anchor=south west, xmin=0.022, xmax=2.6, ymin=-32, ymax=3,
             ytick={0,-10,-20,-30},
             ylabel={$|H|$ per ring current (dB)},
             legend style={at={(0.985,0.03)}, anchor=south east}]
  \addplot[cRed, model, forget plot]
    table[x=h, y=pred] {\plotdata/ring_image_model_z1.dat};
  \addplot[cGold, model, forget plot]
    table[x=h, y=pred] {\plotdata/ring_image_model_z5.dat};
  \addplot[cRed, series, only marks, mark=*]
    table[x=h, y=z1] {\plotdata/ring_image_meas.dat};
  \addlegendentry{$z=1$\,mm}
  \addplot[cGold, series, only marks, mark=triangle*, mark size=1.5pt]
    table[x=h, y=z5] {\plotdata/ring_image_meas.dat};
  \addlegendentry{$z=5$\,mm}
  \panel[0.04]{b}
\end{axis}
\end{tikzpicture}


==> figs/fig_measurement.tex <==
\begin{tikzpicture}
\pgfplotsset{paper}

\begin{axis}[name=spec, width=0.36\columnwidth, height=0.19\columnwidth,
             xmin=2.2, xmax=2.7, ymin=-72, ymax=0,
             xtick={2.2,2.4,2.6}, minor xtick={2.3,2.5,2.7},
             ytick={0,-20,-40,-60},
             xlabel={frequency (GHz)}, ylabel={$|S_{21}|$ (dB)},
             legend style={at={(0.02,0.30)}, anchor=south west}]
  \fill[cBand, fill opacity=0.45] (axis cs:2.4,-72) rectangle
    (axis cs:2.4835,0);
  \addplot[cRed, no marks] table[x=f, y=s21] {\plotdata/s21_with.dat};
  \addlegendentry{with waveguide}
  \addplot[cGrey, no marks] table[x=f, y=s21] {\plotdata/s21_wo.dat};
  \addlegendentry{couplers only}
  \panel[0.035]{c}
\end{axis}

\node[anchor=east, inner sep=0pt] (photo)
  at ($(spec.west) + (-0.125\columnwidth,0)$)
  {\includegraphics[width=0.253\columnwidth]{./Figures/photo_setup_wide.jpg}};
\node[anchor=north west, inner sep=1pt, font=\footnotesize\bfseries,
      text=white, fill=black, fill opacity=0.45, text opacity=1]
  at (photo.north west) {(b)};
\node[anchor=east, inner sep=0pt] (draw)
  at ($(photo.west) + (-0.012\columnwidth,0)$)
  {\includegraphics[width=0.210\columnwidth]{./Figures/fig_setup3d_labeled.png}};
\node[anchor=north west, inner sep=1pt, font=\footnotesize\bfseries,
      fill=white, fill opacity=0.75, text opacity=1]
  at (draw.north west) {(a)};

\begin{axis}[name=map, at={(draw.south west)}, anchor=north west,
             xshift=0.085\columnwidth, yshift=-5.5mm,
             width=0.235\columnwidth, height=0.235\columnwidth,
             xmin=-12.5, xmax=12.5, ymin=-12.5, ymax=12.5,
             xtick={-10,0,10}, ytick={-10,0,10},
             xlabel={$\Delta x$ (mm)}, ylabel={$\Delta y$ (mm)},
             colormap/viridis, point meta min=-45, point meta max=-15,
             colorbar, colorbar style={width=2.2mm, ytick={-20,-30,-40},
                                       ylabel={$|S_{21}|$ (dB)},
                                       y label style={inner sep=1pt},
                                       /tikz/font=\scriptsize}]
  \addplot[matrix plot*, mesh/cols=25, point meta=explicit]
    table[x=x, y=z, meta=s21] {\plotdata/placement_map.dat};
  \foreach \lv in {3,6} {
    \foreach \k in {0,1} {
      \addplot[white, no marks, line width=0.35pt]
        table[x=x, y=z] {\plotdata/map_contour_\lv_\k.dat};
    }
  }
  \draw[white, dashed, line width=0.5pt]
    (axis cs:-5,-5) rectangle (axis cs:5,5);
  \panelw[0.035]{d}
\end{axis}

\begin{axis}[name=guar, at={(map.south east)}, anchor=south west,
             xshift=0.315\columnwidth,
             width=0.275\columnwidth, height=0.235\columnwidth,
             xmin=0.4, xmax=12.6, ymin=-46, ymax=-14,
             xtick={2,4,6,8,10,12}, ytick={-20,-30,-40},
             xlabel={half-width $W$ (mm)},
             ylabel={worst $|S_{21}|$ (dB)},
             legend style={at={(0.02,0.02)}, anchor=south west,
                           legend columns=1}]
  \addplot[cRed, series, mark=*] table[x=W, y=lon] {\plotdata/guarantee.dat};
  \addlegendentry{$\Delta x$}
  \addplot[cBlue, series, mark=square*]
    table[x=W, y=tra] {\plotdata/guarantee.dat};
  \addlegendentry{$\Delta y$}
  \addplot[black, series, mark=triangle*, mark size=1.5pt]
    table[x=W, y=joint] {\plotdata/guarantee.dat};
  \addlegendentry{joint}
  \panel[0.80]{e}
\end{axis}
\end{tikzpicture}


==> figs/fig_tolerance.tex <==
\begin{tikzpicture}
\pgfplotsset{paper}

\begin{axis}[name=top, width=0.80\columnwidth, height=0.235\columnwidth,
             xmin=19.1, xmax=41, ymin=-40, ymax=3,
             xtick={20,25,30,35,40}, ytick={0,-10,-20,-30},
             xlabel={ground-recession length $L_\mathrm{t}$ (mm)},
             ylabel={$S_{21}-S_{21}^{\max}$ (dB)},
             legend style={at={(0.5,0.01)}, anchor=south, legend columns=3,
                           font=\scriptsize, /tikz/column sep=3pt}]
  \fill[black!10] (axis cs:19.1,-40) rectangle (axis cs:20,3);
  \draw[black!40, line width=0.4pt] (axis cs:20,-40) -- (axis cs:20,3);
  \draw[->, black!55, line width=0.35pt]
    (axis cs:21.0,-17.0) -- (axis cs:20.35,-20.0);
  \node[black!55, font=\scriptsize, anchor=west]
    at (axis cs:21.2,-16.2) {coupler does not fit};
  \addplot[cGreyL, series, mark=triangle*, mark size=1.5pt, dotted]
    table[x=gl, y=rel] {\plotdata/gnd_recession_oldL115.dat};
  \addlegendentry{$110^\circ$, 115}
  \addplot[cGrey, series, mark=triangle*, mark size=1.5pt,
           mark options={rotate=180, fill=white, line width=0.55pt}, dotted]
    table[x=gl, y=rel] {\plotdata/gnd_recession_oldL125.dat};
  \addlegendentry{$110^\circ$, 125}
  \addplot[cGreyD, series, mark=diamond*, mark size=1.6pt, dotted]
    table[x=gl, y=rel] {\plotdata/gnd_recession_oldL135.dat};
  \addlegendentry{$110^\circ$, 135}
  \addplot[cRed, series, mark=diamond*, mark size=1.6pt]
    table[x=gl, y=rel] {\plotdata/gnd_recession_newL125.dat};
  \addlegendentry{$90^\circ$, 125}
  \addplot[cBlue, series, mark=*, dashed]
    table[x=gl, y=rel] {\plotdata/gnd_recession_newL245.dat};
  \addlegendentry{$90^\circ$, 245}
  \panel{a}
\end{axis}

\begin{axis}[name=bl, at={(top.south west)}, anchor=north west,
             yshift=-8.5mm, width=0.325\columnwidth, height=0.205\columnwidth,
             xmin=-11.5, xmax=11.5, ymin=-23, ymax=-2.5,
             xtick={-10,-5,0,5,10}, ytick={-20,-15,-10,-5},
             xlabel={$\Delta x$, along guide (mm)}, ylabel={$S_{21}$ (dB)}]
  \fill[cBand, fill opacity=0.55] (axis cs:-7.5,-23) rectangle
    (axis cs:5,-2.5);
  \node[cGold, font=\scriptsize, anchor=center] at (axis cs:-1.4,-18.4)
    {usable range};
  \addplot[cRed, series, mark=diamond*, mark size=1.6pt]
    table[x=dx, y=s21] {\plotdata/placement_x.dat};
  \draw[->, cBlue, line width=0.35pt]
    (axis cs:6.25,-6.6) -- (axis cs:6.25,-19.3);
  \node[cBlue, font=\scriptsize, anchor=north east]
    at (axis cs:11.3,-2.8) {ground-edge null};
  \panel[0.045]{b}
\end{axis}

\begin{axis}[name=br, at={(bl.south east)}, anchor=south west,
             xshift=0.175\columnwidth,
             width=0.325\columnwidth, height=0.205\columnwidth,
             xmin=-14, xmax=14, ymin=0, ymax=100,
             xtick={-10,-5,0,5,10}, ytick={0,50,100},
             xlabel={$\Delta y$, across guide (mm)},
             ylabel={delivered (\%)}]
  \fill[cBand, fill opacity=0.55] (axis cs:-5,0) rectangle (axis cs:10,100);
  \node[cGold, font=\scriptsize, anchor=center] at (axis cs:2.5,90)
    {usable range};
  \addplot[cBlue, series, mark=*]
    table[x=dy, y=delivered] {\plotdata/placement_y.dat};
  \draw[->, cGreyD, line width=0.35pt]
    (axis cs:-3.4,28) -- (axis cs:-9.8,28);
  \node[cGreyD, font=\scriptsize, align=left, anchor=west]
    at (axis cs:-2.8,28) {comb\\backbone};
  \panel[0.045]{c}
\end{axis}
\end{tikzpicture}


==> figs/fig_wlan.tex <==
\begin{tikzpicture}
\pgfplotsset{paper, width=0.312\columnwidth, height=0.23\columnwidth,
             xmin=-23, xmax=11, xtick={-20,-10,0,10},
             xlabel={Transmit power (dBm)}}

\begin{axis}[name=rate, ymin=0, ymax=78, ytick={0,20,40,65},
             ylabel={Usable PHY rate (Mb/s)},
             legend style={at={(0.98,0.02)}, anchor=south east}]
  \addplot[cRed, series, mark=*] table[x=tx, y=rate]
    {\plotdata/wlan_rate_cpl.dat};
  \addlegendentry{coupler}
  \addplot[cGrey, series, mark=square*] table[x=tx, y=rate]
    {\plotdata/wlan_rate_ant.dat};
  \addlegendentry{chip antenna}
  \panel[0.04]{a}
\end{axis}

\begin{axis}[name=rssi, at={(rate.south east)}, anchor=south west,
             xshift=0.225\columnwidth, ymin=-80, ymax=-5,
             ytick={-80,-60,-40,-20}, ylabel={RSSI (dBm)}]
  \addplot[cGreyD, no marks, line width=0.5pt, densely dashed, forget plot]
    coordinates {(-23,\wlSens) (11,\wlSens)};
  \node[anchor=south east, font=\scriptsize, text=cGreyD, inner sep=1pt]
    at (axis cs:10.5,{\wlSens+2.0}) {MCS7 limit};
  \addplot[cRed, series, mark=*] table[x=tx, y=rssi]
    {\plotdata/wlan_rssi_cpl.dat};
  \addplot[cGrey, series, mark=square*] table[x=tx, y=rssi]
    {\plotdata/wlan_rssi_ant.dat};
  \draw[<->, cBlue, line width=0.8pt]
    (axis cs:\wlGapX,\wlGapLo) -- (axis cs:\wlGapX,\wlGapHi);
  \node[anchor=west, font=\scriptsize\bfseries, text=cBlue, inner sep=2pt]
    at (axis cs:\wlGapX,{0.5*(\wlGapLo+\wlGapHi)}) {\wlGap{} dB};
  \panel[0.04]{b}
\end{axis}
\end{tikzpicture}

